Energy-efficient Spiking Neural Network Equalization for IM/DD Systems with Optimized Neural Encoding

We propose an energy-efficient equalizer for IM/DD systems based on spiking neural networks. We optimize a neural spike encoding that boosts the equalizer's performance while decreasing energy consumption.

==> figures/BER_Alpha.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{50}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$\sigma^2$ (dB) \\ (a),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=5e-6,ymax=6e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:21.1,4.5e-4); %
        \coordinate (spyviewer) at (axis cs:21.6,7e-3); %
        \draw [fill=white] ($(spyviewer)+(1cm,0.8cm)$) rectangle ($(spyviewer)-(1cm,0.8cm)$);
        
        \spy[width=2cm,height=1.6cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    




        \addplot[mark=none, color=black!\opac!white,line width=\lwidth,dashed, opacity= \opac] table [x = sigma, y = Arnold]{./figures/BER_Alpha.txt};
        \addplot[mark=none,every mark/.append style={solid, fill=black!\opac!white}, color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = sigma, y = Ternary]{./figures/BER_Alpha.txt};
    
        \addplot[dotted, mark=none,mark size = \marksz,every mark/.append style={solid, fill=KITorange}, color=KITpurple, line width=\lwidth] table [x=sigma, y=1e2]{./figures/BER_Alpha.txt};
        \addplot[dashed,mark=none,mark size = \marksz,every mark/.append style={solid, fill=KITorange}, color=KITpurple, line width=\lwidth] table [x=sigma, y=581e4]{./figures/BER_Alpha.txt};
        \addplot[mark=none,mark size = \marksz, color=KITpurple,line width=\lwidth] table [x = sigma, y = 1e9]{./figures/BER_Alpha.txt};
        

        \addlegendimage{line width=1pt, dashed, black!\opac!white} \addlegendentry{\textit{Log-scale}}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=black!\opac!white},line width=1pt, solid, black!\opac!white} \addlegendentry{\textit{Ternary}}
        
        \addlegendimage{mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{$\alpha =10^{-2}$}
        \addlegendimage{mark=square,every mark/.append style={fill=KITcyanblue!\opac!white,color=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{$\alpha =5.8\cdot 10^{-4}$}
        \addlegendimage{line width=1pt,solid,KITpurple} \addlegendentry{$\alpha =10^{-9}$}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/BER_Quant.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{50}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$\sigma^2$ (dB) \\(b),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        yticklabels={,,},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=5e-6,ymax=6e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:20,5.5e-4); %
        \coordinate (spyviewer) at (axis cs:21.6,7e-3); %
        \draw [fill=white] ($(spyviewer)+(1cm,0.8cm)$) rectangle ($(spyviewer)-(1cm,0.8cm)$);
        
        \spy[width=2cm,height=1.6cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    




        \addplot[mark=none, color=black!\opac!white,line width=\lwidth,dashed, opacity= \opac] table [x = sigma, y = Arnold]{./figures/BER_Quant.txt};
        \addplot[mark=none,every mark/.append style={solid, fill=black!\opac!white}, color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = sigma, y = Ternary]{./figures/BER_Quant.txt};

        \addplot[solid,mark=none,mark size = \marksz, color=KITpurple,line width=\lwidth] table [x = sigma, y = float]{./figures/BER_Quant.txt};
        
        \addplot[solid,mark=none,mark size = \marksz,every mark/.append style={solid, fill=KITcyan!white}, color=KITpalegreen, line width=\lwidth] table [x=sigma, y=w4]{./figures/BER_Quant.txt};
        \addplot[dashed, mark=none,mark size = \marksz,every mark/.append style={solid, fill=KITorange!\opac!white}, color=KITpalegreen, line width=\lwidth] table [x=sigma, y=w6]{./figures/BER_Quant.txt};
        \addplot[dash dot,mark=none,mark size = \marksz, color=KITpalegreen,line width=\lwidth] table [x = sigma, y = w8]{./figures/BER_Quant.txt};
        
        

        \addlegendimage{line width=1pt, dashed, black!\opac!white} \addlegendentry{\textit{Log-scale}}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=black!\opac!white},line width=1pt, solid, black!\opac!white} \addlegendentry{\textit{Ternary}}
        
        \addlegendimage{solid,mark=diamond*,mark size = \marksz, color=KITpurple,line width=\lwidth} \addlegendentry{Float}
        
        \addlegendimage{mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{4 Bit Quantized}
        \addlegendimage{mark=square,every mark/.append style={fill=KITcyanblue!\opac!white,color=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{6 Bit Quantized}
        \addlegendimage{line width=1pt,solid,KITpurple} \addlegendentry{8 Bit Quantized}
        
        
    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/FFEQ.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\zlen{0.65cm}
    \def\zdist{0.15cm}

    \node[draw,rectangle,rounded corners,minimum width=3.5cm, minimum height=1cm] (snn) {\large SNN};

    \node[above left=-0.37cm and 0.05cm of snn, draw, rectangle, rounded corners,minimum height=1.55cm] (enc) {\rotatebox{90}{Encoding}};
    \node[left=1.0cm of enc] (y0) {};
    
    \node[draw, right=0.7cm of enc,rounded corners,minimum width=\zlen,minimum height=\zlen] (zy1) {$z^{-1}$};
    \node[draw, right=0.8cm of zy1,rounded corners,minimum width=\zlen,minimum height=\zlen] (zy2) {$z^{-1}$};
    \node[draw, right=\zdist+0.13cm of enc,circle, inner sep=1pt, fill=black] (nf1) {};
    \node[draw, right=\zdist of zy1,circle, inner sep=1pt, fill=black] (nf2) {};
    \node[below right=-0.9cm and 0.1cm of zy2] (yk) {$y\left[k'-\left\lfloor \frac{d_\text{tap}}{2}\right\rfloor\right]$};

    \node[right=0.3cm of snn, draw, rectangle, rounded corners] (argmax) {\rotatebox{90}{arg$\,$max}};
    \node[right=1.80cm of snn, draw, rectangle, rounded corners] (demap) {\rotatebox{90}{Bit Mapper}};
    \node[right=0.9cm of demap] (xk) {};


    \def\yoff{0.43cm}
    \draw[->] (enc) -- (zy1);
    \draw[->] (enc) -- (nf1) -- +(0cm,-\yoff);
    \draw[->] (zy1) -- (nf2) -- +(0cm,-\yoff);
    \draw[dotted] (nf2) -- +(0.3cm,0cm);
    \draw[->] (nf2)+(0.4cm,0cm) -- (zy2);
    \draw[->] (zy2) -| +(0.52cm,-\yoff);
    \draw[->] (y0) -- (enc) node [pos=0.0,above] {$y[k]$};

    \draw[->] (snn) -- (argmax);
    \draw[->] (argmax) -- (demap) node [midway, above] () {$\hat{a}[k']$};
    \draw[->] (demap) -- (xk) node [pos=0.7,above] {$\hat{\bm{b}}[k']$};



\end{tikzpicture}

==> figures/Histogramm.tex <==
\pgfplotstableread{
Histogramm.tex
}\pdpfdata

\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{2.0}
    \def\opac{100}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel=$w^{(n)}_{m,t}$,
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        ylabel=rel. freq.,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        xtick = {-4,-3,-2,-1,0,1,2,3,4},
        xticklabels={$-4$,$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$,$4$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=-4,xmax=4,
        ymin=5e-5,ymax=1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]


        \addplot[mark=none, color=black!70!white,line width=\lwidth, opacity= 0.7] table [x = x, y = Pre]{./figures/Histogramm.txt};
        \addplot[mark=none, color=KITblue!\opac!white,line width=\lwidth, opacity =1.0] table [x = x, y = Pos1e2]{./figures/Histogramm.txt};
        \addplot[mark=none, color=KITred!\opac!white,line width=\lwidth, opacity=0.4] table [x = x, y = Pos1e9]{./figures/Histogramm.txt};
    
        \addlegendimage{line width=1pt, dashed, blue!\opac!white} \addlegendentry{No opt.}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=red!\opac!white},line width=1pt, solid, red!\opac!white} \addlegendentry{$\alpha=10^{-2}$}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=yellow!50!white,draw opacity=0.5},line width=1pt, solid, yellow!50!white,draw opacity=0.5} \addlegendentry{$\alpha=10^{-9}$}
    
    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/Spikerate_Alpha.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{30}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        xscale=1,
        xlabel style = {align=center},
        xlabel=$\sigma^2$ (dB) \\ (b),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        ylabel=Spike rate,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        ytick = {0,0.05,0.10,0.15,0.2,0.25,0.3},
        legend cell align={left},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=0,ymax=0.30,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

    




        \addplot[mark=none, color=black!\opac!white,line width=\lwidth,dashed, opacity= \opac] table [x = sigma, y = Arnold]{./figures/Spikerate_Alpha.txt};
        \addplot[mark=none,every mark/.append style={solid, fill=black!\opac!white}, color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = sigma, y = Ternary]{./figures/Spikerate_Alpha.txt};
    
        \addplot[mark=none,line width=1 pt, dotted, color=KITpurple] table [x=sigma, y=1e2]{./figures/Spikerate_Alpha.txt};
        \addplot[mark=none,line width=1 pt, dashed, color=KITpurple] table [x=sigma, y=581e4]{./figures/Spikerate_Alpha.txt};
        \addplot[mark=none,line width=1 pt, solid, color=KITpurple] table [x = sigma, y = 1e9]{./figures/Spikerate_Alpha.txt};
        

        \addlegendimage{line width=1pt, dashed, black!\opac!white} \addlegendentry{Log-scale}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=black!\opac!white},line width=1pt, solid, black!\opac!white} \addlegendentry{Ternary}
        
        \addlegendimage{mark=none,line width=1pt, dotted, color=KITpurple} \addlegendentry{$\alpha =10^{-2}$}
        \addlegendimage{mark=noneline width=1pt, dashed, color=KITpurple} \addlegendentry{$\alpha =5.8\cdot 10^{-3}$}
        \addlegendimage{line width=1pt,solid,KITpurple} \addlegendentry{$\alpha =10^{-9}$}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/Spikerate_Quant.tex <==








\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{30}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        xscale=1,
        xlabel=$\sigma^2$ (dB),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        ylabel=Spike rate,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        ytick = {0,0.05,0.10,0.15,0.2,0.25,0.3},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.50)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=0,ymax=0.30,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:20,0.074); %
        \coordinate (spyviewer) at (axis cs:21.6,0.2); %
        \draw [fill=white] ($(spyviewer)+(1cm,0.8cm)$) rectangle ($(spyviewer)-(1cm,0.8cm)$);
        
        \spy[width=2cm,height=1.6cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    




        \addplot[mark=none, color=black!\opac!white,line width=\lwidth,dashed, opacity= \opac] table [x = sigma, y = Arnold]{./figures/Spikerate_Quant.txt};
        \addplot[mark=none,every mark/.append style={solid, fill=black!\opac!white}, color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = sigma, y = Ternary]{./figures/Spikerate_Quant.txt};

        
        \addplot[solid,mark=none,mark size = \marksz, color=KITpurple,line width=\lwidth] table [x = sigma, y = float]{./figures/Spikerate_Quant.txt};
        
        \addplot[solid,mark=none,mark size = \marksz,every mark/.append style={solid, fill=KITcyan!white}, color=KITpalegreen, line width=\lwidth] table [x=sigma, y=w4]{./figures/Spikerate_Quant.txt};
        \addplot[dashed, mark=none,mark size = \marksz,every mark/.append style={solid, fill=KITmaigreen!\opac!white}, color=KITpalegreen, line width=\lwidth] table [x=sigma, y=w6]{./figures/Spikerate_Quant.txt};
        \addplot[dash dot,mark=none,mark size = \marksz, color=KITpalegreen,line width=\lwidth] table [x = sigma, y = w8]{./figures/Spikerate_Quant.txt};
        
        \addlegendimage{line width=1pt, dashed, black!\opac!white} \addlegendentry{Log-scale}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=black!\opac!white},line width=1pt, solid, black!\opac!white} \addlegendentry{Ternary}
        
        \addlegendimage{dotted,mark=diamond*,mark size = \marksz, color=KITgreen,line width=\lwidth} \addlegendentry{Float}
        \addlegendimage{mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{4 Bit Quantized}
        \addlegendimage{mark=square,every mark/.append style={fill=KITcyanblue!\opac!white,color=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{6 Bit Quantized}
        \addlegendimage{line width=1pt,solid,KITpurple} \addlegendentry{8 Bit Quantized}
                
                
    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/embedding.tex <==
\begin{tikzpicture}[>=latex, thick]
    \def \xdist{0.5cm}

    \node[] (r) {$y$};
    \node[right=\xdist of r, draw, rectangle, rounded corners] (class) {$Q_N: \mathbb{R} \rightarrow \{1,\ldots N\}$};
    \node[right=\xdist of class,draw, rectangle, rounded corners] (W_emb) {\input{figures/embedding_matrices}};
    \draw[->] (r) -- (class);
    \draw[->] (class) -- (W_emb) node [pos=0.4, above] {$n$};

    \node[above right=-1.3cm and 2*\xdist of W_emb,draw, rectangle, rounded corners, dotted] (Q1) {$Q(\cdot)$};
    \node[above right= -2.25cm and 2*\xdist of W_emb,draw, rectangle, rounded corners, dotted] (Q2) {$Q(\cdot)$};
    \node[below right=-1.5cm and 2*\xdist of W_emb,draw, rectangle, rounded corners, dotted] (Q3) {$Q(\cdot)$};
    \draw[->] (W_emb.east) |- (Q1) node [pos=0.75, above] () {$\bm{w}^{(n)}_1$};
    \draw[->] (W_emb.east) |- (Q2) node [pos=0.75, above] () {$\bm{w}^{(n)}_2$};
    \draw[->] (W_emb.east) |- (Q3) node [pos=0.75, above] () {$\bm{w}^{(n)}_M$};
    \draw[white] (Q2) -- (Q3) node[midway,black] () {$\vdots$};

    \node[right=\xdist of Q1, draw, circle, inner sep=5pt] (in1) {};
    \node[right=\xdist of Q2, draw, circle, inner sep=5pt] (in2) {};
    \node[right=\xdist of Q3, draw, circle, inner sep=5pt] (in3) {};
    \draw[->] (Q1) -- (in1);
    \draw[->] (Q2) -- (in2);
    \draw[->] (Q3) -- (in3);

\end{tikzpicture}

==> figures/embedding_matrices.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\dist{2cm}

    \node[minimum height=0pt, minimum width=0pt] (base) {};
    \node[above=\dist of base,minimum height=0pt] (y_max) {};
    \draw[->, sharp corners] (base) -| (y_max) node[pos=0.95, right=0cm] {neuron};
    \node[right=\dist of base, minimum width=0pt] (x_max) {};
    \draw[->, sharp corners] (base) |- (x_max) node[pos=0.95, below=0cm] {time};
    \node[above right=\dist of base,minimum width=0pt,minimum height=0pt] (z_max) {};
    \draw[->] (base)+(-0.2pt,-0.2pt) -- (z_max) node[pos=0.99, below right=-1pt and -3pt] {class};

    \node[above right = 0.5pt and 0.5pt of x_max, draw, rectangle, sharp corners, minimum width=3cm, minimum height=2cm] (m1) {$\begin{matrix} w^{(1)}_{1,1} & \ldots & w^{(1)}_{1,T} \\ \vdots & \ddots & \vdots\\ w^{(1)}_{M,1} & \hdots& w^{(1)}_{M,T} \end{matrix}$};

    \node[above right = -1.2cm and -1.8cm of m1,draw, rectangle, sharp corners, minimum width=3cm, minimum height=2cm] (m2) {$\begin{matrix} w^{(2)}_{1,1} & \ldots & w^{(2)}_{1,T} \\ \vdots & \ddots & \vdots\\ w^{(2)}_{M,1} & \hdots& w^{(2)}_{M,T} \end{matrix}$};
    
    \node[above right = 0.0cm and 0.0cm of m1,draw, rectangle, sharp corners, minimum width=3cm, minimum height=2cm] (m3) {$\begin{matrix} w^{(N)}_{1,1} & \ldots & w^{(N)}_{1,T} \\ \vdots & \ddots & \vdots\\ w^{(N)}_{M,1} & \hdots& w^{(N)}_{M,T} \end{matrix}$};
    \draw[dashed] (m1.north west) -- (m3.north west);
    \draw[dashed] (m1.south east) -- (m3.south east);

    \node[above right = -1.2cm and -1.8cm of m1,draw, rectangle, sharp corners, minimum width=3cm, minimum height=2cm, fill=white] (m2) {$\begin{matrix} w^{(2)}_{1,1} & \ldots & w^{(2)}_{1,T} \\ \vdots & \ddots & \vdots\\ w^{(2)}_{M,1} & \hdots& w^{(2)}_{M,T} \end{matrix}$};
    \node[above right = 0.5pt and 0.5pt of x_max, draw, rectangle, sharp corners, minimum width=3cm, minimum height=2cm,fill=white] (m1) {$\begin{matrix} w^{(1)}_{1,1} & \ldots & w^{(1)}_{1,T} \\ \vdots & \ddots & \vdots\\ w^{(1)}_{M,1} & \hdots& w^{(1)}_{M,T} \end{matrix}$};
\end{tikzpicture}
